Boundary convex cocompactness and stability of subgroups of finitely generated groups

A Kleinian group $\Gamma < \mathrm{Isom}(\mathbb H^3)$ is called convex cocompact if any orbit of $\Gamma$ in $\mathbb H^3$ is quasiconvex or, equivalently, $\Gamma$ acts cocompactly on the convex hull of its limit set in $\partial \mathbb H^3$. Subgroup stability is a strong quasiconvexity condition in finitely generated groups which is intrinsic to the geometry of the ambient group and generalizes the classical quasiconvexity condition above. Importantly, it coincides with quasiconvexity in hyperbolic groups and convex cocompactness in mapping class groups. Using the Morse boundary, we develop an equivalent characterization of subgroup stability which generalizes the above boundary characterization from Kleinian groups.

==> lemma312.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma312.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.31593921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60396801)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemma312.pdf}}%
    \put(0.71789512,0.19004124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_+$}}}%
    \put(0.17127723,0.27408396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_-$}}}%
    \put(0.19075712,0.46157761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.48529457,0.25518753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(0)$}}}%
    \put(0.67704299,0.42415971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(t')$}}}%
    \put(0.88834172,0.354161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_+(t)$}}}%
    \put(0.48643931,0.00316321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemma312.pdf}}%
    \put(0.61784952,0.10518933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_+(S)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lemma312.pdf}}%
    \put(0.83479,0.28681056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_+(t')$}}}%
  \end{picture}%
\endgroup%


==> prop43.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prop43.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.28142514bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96887299)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prop43.pdf}}%
    \put(0.77528217,0.21417194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_y$}}}%
    \put(0.74473639,0.81889652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prop43.pdf}}%
    \put(0.32246732,0.77970133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.42444554,0.26688009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prop43.pdf}}%
    \put(0.35569622,0.32990043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.2560096,0.68739731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prop43.pdf}}%
    \put(0.17641108,0.65201674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x''$}}}%
    \put(0.23697873,0.34339765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prop43.pdf}}%
    \put(0.10527318,0.86653146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'_x$}}}%
    \put(0.07961689,0.0748987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'_y$}}}%
    \put(0.0623117,0.21103917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prop43.pdf}}%
    \put(0.55586907,0.45445536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%

